Schwartz-Class Gabor Windows and the Balian-Low Classification

A lattice Gabor frame consists of a window function and its time-frequency shifts along a lattice. We classify the lattices that admit Schwartz-class and, equivalently, Feichtinger frame windows. Except for symplectically irrational lattices of critical covolume 1, we determine the lattice-dependent achievable window smoothness and decay using the scale of modulation spaces. For symplectically rational lattices, including the rational lattices typically used in digital applications, the classification is governed by an integer lattice parameter introduced herein, the symplectic index gap. Our results extend the classical and amalgam Balian-Low theorems. The companion paper "Tilings, Packings, and Smooth and Compactly Supported Gabor Windows" develops the associated tiling-packing theorem and compact-support constructions.

==> figures/skeleton-figure.tex <==
\begin{figure}[tbp]
\centering
\begin{minipage}[t]{0.32\linewidth}\centering
\textbf{$m=1$}\\[-2pt]
\begin{tikzpicture}[x={(1.85cm,-0.62cm)},y={(1.1cm,0.95cm)},z={(0cm,2.0cm)}]

 \foreach \a in {-0.5,0.5}{
   \foreach \b in {-0.5,0.5}{
     \draw[gray!55,line width=0.35pt] (-0.5,\a,\b)--(0.5,\a,\b);
     \draw[gray!55,line width=0.35pt] (\a,-0.5,\b)--(\a,0.5,\b);
     \draw[gray!55,line width=0.35pt] (\a,\b,-0.5)--(\a,\b,0.5);
   }
 }

 \filldraw[fill=Sblue,fill opacity=0.22,draw=Sblue,line width=0.65pt]
  (0,-0.5,-0.5)--(0,0.5,-0.5)--(0,0.5,0.5)--(0,-0.5,0.5)--cycle;
 \filldraw[fill=Steal,fill opacity=0.22,draw=Steal,line width=0.65pt]
  (-0.5,0,-0.5)--(0.5,0,-0.5)--(0.5,0,0.5)--(-0.5,0,0.5)--cycle;
 \filldraw[fill=Sorange,fill opacity=0.22,draw=Sorange,line width=0.65pt]
  (-0.5,-0.5,0)--(0.5,-0.5,0)--(0.5,0.5,0)--(-0.5,0.5,0)--cycle;

 \draw[gray!80,-{Stealth[length=1.3mm]},line width=0.4pt]
      (0,0,0)--(0.74,0,0) node[right,font=\scriptsize] {$x_1$};
 \draw[gray!80,-{Stealth[length=1.3mm]},line width=0.4pt]
      (0,0,0)--(0,0.72,0) node[right,font=\scriptsize] {$x_2$};
 \draw[gray!80,-{Stealth[length=1.3mm]},line width=0.4pt]
      (0,0,0)--(0,0,0.69) node[above,font=\scriptsize] {$x_3$};
\end{tikzpicture}\\[-3pt]
{\small three midplanes}
\end{minipage}
\hfill
\begin{minipage}[t]{0.32\linewidth}\centering
\textbf{$m=2$}\\[-2pt]
\begin{tikzpicture}[x={(1.85cm,-0.62cm)},y={(1.1cm,0.95cm)},z={(0cm,2.0cm)}]

 \foreach \a in {-0.5,0.5}{
   \foreach \b in {-0.5,0.5}{
     \draw[gray!55,line width=0.35pt] (-0.5,\a,\b)--(0.5,\a,\b);
     \draw[gray!55,line width=0.35pt] (\a,-0.5,\b)--(\a,0.5,\b);
     \draw[gray!55,line width=0.35pt] (\a,\b,-0.5)--(\a,\b,0.5);
   }
 }

 \draw[Sblue,line width=1.6pt] (-0.5,0,0)--(0.5,0,0);
 \draw[Steal,line width=1.6pt] (0,-0.5,0)--(0,0.5,0);
 \draw[Sorange,line width=1.6pt] (0,0,-0.5)--(0,0,0.5);

 \draw[gray!80,-{Stealth[length=1.3mm]},line width=0.4pt]
      (0,0,0)--(0.74,0,0) node[right,font=\scriptsize] {$x_1$};
 \draw[gray!80,-{Stealth[length=1.3mm]},line width=0.4pt]
      (0,0,0)--(0,0.72,0) node[right,font=\scriptsize] {$x_2$};
 \draw[gray!80,-{Stealth[length=1.3mm]},line width=0.4pt]
      (0,0,0)--(0,0,0.69) node[above,font=\scriptsize] {$x_3$};
\end{tikzpicture}\\[-3pt]
{\small three axes}
\end{minipage}
\hfill
\begin{minipage}[t]{0.32\linewidth}\centering
\textbf{$m=3$}\\[-2pt]
\begin{tikzpicture}[x={(1.85cm,-0.62cm)},y={(1.1cm,0.95cm)},z={(0cm,2.0cm)}]

 \foreach \a in {-0.5,0.5}{
   \foreach \b in {-0.5,0.5}{
     \draw[gray!55,line width=0.35pt] (-0.5,\a,\b)--(0.5,\a,\b);
     \draw[gray!55,line width=0.35pt] (\a,-0.5,\b)--(\a,0.5,\b);
     \draw[gray!55,line width=0.35pt] (\a,\b,-0.5)--(\a,\b,0.5);
   }
 }
 \fill[Steal] (0,0,0) circle[radius=2.5pt];

 \draw[gray!80,-{Stealth[length=1.3mm]},line width=0.4pt]
      (0,0,0)--(0.74,0,0) node[right,font=\scriptsize] {$x_1$};
 \draw[gray!80,-{Stealth[length=1.3mm]},line width=0.4pt]
      (0,0,0)--(0,0.72,0) node[right,font=\scriptsize] {$x_2$};
 \draw[gray!80,-{Stealth[length=1.3mm]},line width=0.4pt]
      (0,0,0)--(0,0,0.69) node[above,font=\scriptsize] {$x_3$};
\end{tikzpicture}\\[-3pt]
{\small one point}
\end{minipage}\par\medskip
\begin{minipage}[t]{0.32\linewidth}\centering
{\small $K_{\rm cub}^{(0)}$ neighborhood}\\[-2pt]
\begin{tikzpicture}[x={(1.85cm,-0.62cm)},y={(1.1cm,0.95cm)},z={(0cm,2.0cm)}]
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (-0.5,-0.5,-0.5)--(-0.415,-0.5,-0.5)--(-0.415,-0.415,-0.5)--(-0.5,-0.415,-0.5)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (-0.5,-0.5,-0.415)--(-0.415,-0.5,-0.415)--(-0.415,-0.415,-0.415)--(-0.5,-0.415,-0.415)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (-0.5,-0.5,-0.5)--(-0.415,-0.5,-0.5)--(-0.415,-0.5,-0.415)--(-0.5,-0.5,-0.415)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (-0.5,-0.415,-0.5)--(-0.415,-0.415,-0.5)--(-0.415,-0.415,-0.415)--(-0.5,-0.415,-0.415)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (-0.5,-0.5,-0.5)--(-0.5,-0.415,-0.5)--(-0.5,-0.415,-0.415)--(-0.5,-0.5,-0.415)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (-0.415,-0.5,-0.5)--(-0.415,-0.415,-0.5)--(-0.415,-0.415,-0.415)--(-0.415,-0.5,-0.415)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (-0.5,-0.5,0.415)--(-0.415,-0.5,0.415)--(-0.415,-0.415,0.415)--(-0.5,-0.415,0.415)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (-0.5,-0.5,0.5)--(-0.415,-0.5,0.5)--(-0.415,-0.415,0.5)--(-0.5,-0.415,0.5)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (-0.5,-0.5,0.415)--(-0.415,-0.5,0.415)--(-0.415,-0.5,0.5)--(-0.5,-0.5,0.5)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (-0.5,-0.415,0.415)--(-0.415,-0.415,0.415)--(-0.415,-0.415,0.5)--(-0.5,-0.415,0.5)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (-0.5,-0.5,0.415)--(-0.5,-0.415,0.415)--(-0.5,-0.415,0.5)--(-0.5,-0.5,0.5)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (-0.415,-0.5,0.415)--(-0.415,-0.415,0.415)--(-0.415,-0.415,0.5)--(-0.415,-0.5,0.5)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (-0.5,0.415,-0.5)--(-0.415,0.415,-0.5)--(-0.415,0.5,-0.5)--(-0.5,0.5,-0.5)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (-0.5,0.415,-0.415)--(-0.415,0.415,-0.415)--(-0.415,0.5,-0.415)--(-0.5,0.5,-0.415)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (-0.5,0.415,-0.5)--(-0.415,0.415,-0.5)--(-0.415,0.415,-0.415)--(-0.5,0.415,-0.415)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (-0.5,0.5,-0.5)--(-0.415,0.5,-0.5)--(-0.415,0.5,-0.415)--(-0.5,0.5,-0.415)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (-0.5,0.415,-0.5)--(-0.5,0.5,-0.5)--(-0.5,0.5,-0.415)--(-0.5,0.415,-0.415)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (-0.415,0.415,-0.5)--(-0.415,0.5,-0.5)--(-0.415,0.5,-0.415)--(-0.415,0.415,-0.415)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (-0.5,0.415,0.415)--(-0.415,0.415,0.415)--(-0.415,0.5,0.415)--(-0.5,0.5,0.415)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (-0.5,0.415,0.5)--(-0.415,0.415,0.5)--(-0.415,0.5,0.5)--(-0.5,0.5,0.5)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (-0.5,0.415,0.415)--(-0.415,0.415,0.415)--(-0.415,0.415,0.5)--(-0.5,0.415,0.5)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (-0.5,0.5,0.415)--(-0.415,0.5,0.415)--(-0.415,0.5,0.5)--(-0.5,0.5,0.5)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (-0.5,0.415,0.415)--(-0.5,0.5,0.415)--(-0.5,0.5,0.5)--(-0.5,0.415,0.5)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (-0.415,0.415,0.415)--(-0.415,0.5,0.415)--(-0.415,0.5,0.5)--(-0.415,0.415,0.5)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (0.415,-0.5,-0.5)--(0.5,-0.5,-0.5)--(0.5,-0.415,-0.5)--(0.415,-0.415,-0.5)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (0.415,-0.5,-0.415)--(0.5,-0.5,-0.415)--(0.5,-0.415,-0.415)--(0.415,-0.415,-0.415)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (0.415,-0.5,-0.5)--(0.5,-0.5,-0.5)--(0.5,-0.5,-0.415)--(0.415,-0.5,-0.415)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (0.415,-0.415,-0.5)--(0.5,-0.415,-0.5)--(0.5,-0.415,-0.415)--(0.415,-0.415,-0.415)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (0.415,-0.5,-0.5)--(0.415,-0.415,-0.5)--(0.415,-0.415,-0.415)--(0.415,-0.5,-0.415)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (0.5,-0.5,-0.5)--(0.5,-0.415,-0.5)--(0.5,-0.415,-0.415)--(0.5,-0.5,-0.415)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (0.415,-0.5,0.415)--(0.5,-0.5,0.415)--(0.5,-0.415,0.415)--(0.415,-0.415,0.415)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (0.415,-0.5,0.5)--(0.5,-0.5,0.5)--(0.5,-0.415,0.5)--(0.415,-0.415,0.5)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (0.415,-0.5,0.415)--(0.5,-0.5,0.415)--(0.5,-0.5,0.5)--(0.415,-0.5,0.5)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (0.415,-0.415,0.415)--(0.5,-0.415,0.415)--(0.5,-0.415,0.5)--(0.415,-0.415,0.5)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (0.415,-0.5,0.415)--(0.415,-0.415,0.415)--(0.415,-0.415,0.5)--(0.415,-0.5,0.5)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (0.5,-0.5,0.415)--(0.5,-0.415,0.415)--(0.5,-0.415,0.5)--(0.5,-0.5,0.5)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (0.415,0.415,-0.5)--(0.5,0.415,-0.5)--(0.5,0.5,-0.5)--(0.415,0.5,-0.5)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (0.415,0.415,-0.415)--(0.5,0.415,-0.415)--(0.5,0.5,-0.415)--(0.415,0.5,-0.415)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (0.415,0.415,-0.5)--(0.5,0.415,-0.5)--(0.5,0.415,-0.415)--(0.415,0.415,-0.415)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (0.415,0.5,-0.5)--(0.5,0.5,-0.5)--(0.5,0.5,-0.415)--(0.415,0.5,-0.415)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (0.415,0.415,-0.5)--(0.415,0.5,-0.5)--(0.415,0.5,-0.415)--(0.415,0.415,-0.415)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (0.5,0.415,-0.5)--(0.5,0.5,-0.5)--(0.5,0.5,-0.415)--(0.5,0.415,-0.415)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (0.415,0.415,0.415)--(0.5,0.415,0.415)--(0.5,0.5,0.415)--(0.415,0.5,0.415)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (0.415,0.415,0.5)--(0.5,0.415,0.5)--(0.5,0.5,0.5)--(0.415,0.5,0.5)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (0.415,0.415,0.415)--(0.5,0.415,0.415)--(0.5,0.415,0.5)--(0.415,0.415,0.5)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (0.415,0.5,0.415)--(0.5,0.5,0.415)--(0.5,0.5,0.5)--(0.415,0.5,0.5)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (0.415,0.415,0.415)--(0.415,0.5,0.415)--(0.415,0.5,0.5)--(0.415,0.415,0.5)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (0.5,0.415,0.415)--(0.5,0.5,0.415)--(0.5,0.5,0.5)--(0.5,0.415,0.5)--cycle;

 \foreach \a in {-0.5,0.5}{
   \foreach \b in {-0.5,0.5}{
     \draw[gray!55,line width=0.35pt] (-0.5,\a,\b)--(0.5,\a,\b);
     \draw[gray!55,line width=0.35pt] (\a,-0.5,\b)--(\a,0.5,\b);
     \draw[gray!55,line width=0.35pt] (\a,\b,-0.5)--(\a,\b,0.5);
   }
 }

 \draw[gray!80,-{Stealth[length=1.3mm]},line width=0.4pt]
      (0,0,0)--(0.74,0,0) node[right,font=\scriptsize] {$x_1$};
 \draw[gray!80,-{Stealth[length=1.3mm]},line width=0.4pt]
      (0,0,0)--(0,0.72,0) node[right,font=\scriptsize] {$x_2$};
 \draw[gray!80,-{Stealth[length=1.3mm]},line width=0.4pt]
      (0,0,0)--(0,0,0.69) node[above,font=\scriptsize] {$x_3$};
\end{tikzpicture}\\[-3pt]
{\small fattened vertices}
\end{minipage}
\hfill
\begin{minipage}[t]{0.32\linewidth}\centering
{\small $K_{\rm cub}^{(1)}$ neighborhood}\\[-2pt]
\begin{tikzpicture}[x={(1.85cm,-0.62cm)},y={(1.1cm,0.95cm)},z={(0cm,2.0cm)}]
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (-0.5,-0.5,-0.5)--(-0.415,-0.5,-0.5)--(-0.415,-0.415,-0.5)--(-0.5,-0.415,-0.5)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (-0.5,-0.5,0.5)--(-0.415,-0.5,0.5)--(-0.415,-0.415,0.5)--(-0.5,-0.415,0.5)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (-0.5,-0.5,-0.5)--(-0.415,-0.5,-0.5)--(-0.415,-0.5,0.5)--(-0.5,-0.5,0.5)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (-0.5,-0.415,-0.5)--(-0.415,-0.415,-0.5)--(-0.415,-0.415,0.5)--(-0.5,-0.415,0.5)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (-0.5,-0.5,-0.5)--(-0.5,-0.415,-0.5)--(-0.5,-0.415,0.5)--(-0.5,-0.5,0.5)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (-0.415,-0.5,-0.5)--(-0.415,-0.415,-0.5)--(-0.415,-0.415,0.5)--(-0.415,-0.5,0.5)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (-0.5,0.415,-0.5)--(-0.415,0.415,-0.5)--(-0.415,0.5,-0.5)--(-0.5,0.5,-0.5)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (-0.5,0.415,0.5)--(-0.415,0.415,0.5)--(-0.415,0.5,0.5)--(-0.5,0.5,0.5)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (-0.5,0.415,-0.5)--(-0.415,0.415,-0.5)--(-0.415,0.415,0.5)--(-0.5,0.415,0.5)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (-0.5,0.5,-0.5)--(-0.415,0.5,-0.5)--(-0.415,0.5,0.5)--(-0.5,0.5,0.5)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (-0.5,0.415,-0.5)--(-0.5,0.5,-0.5)--(-0.5,0.5,0.5)--(-0.5,0.415,0.5)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (-0.415,0.415,-0.5)--(-0.415,0.5,-0.5)--(-0.415,0.5,0.5)--(-0.415,0.415,0.5)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (0.415,-0.5,-0.5)--(0.5,-0.5,-0.5)--(0.5,-0.415,-0.5)--(0.415,-0.415,-0.5)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (0.415,-0.5,0.5)--(0.5,-0.5,0.5)--(0.5,-0.415,0.5)--(0.415,-0.415,0.5)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (0.415,-0.5,-0.5)--(0.5,-0.5,-0.5)--(0.5,-0.5,0.5)--(0.415,-0.5,0.5)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (0.415,-0.415,-0.5)--(0.5,-0.415,-0.5)--(0.5,-0.415,0.5)--(0.415,-0.415,0.5)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (0.415,-0.5,-0.5)--(0.415,-0.415,-0.5)--(0.415,-0.415,0.5)--(0.415,-0.5,0.5)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (0.5,-0.5,-0.5)--(0.5,-0.415,-0.5)--(0.5,-0.415,0.5)--(0.5,-0.5,0.5)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (0.415,0.415,-0.5)--(0.5,0.415,-0.5)--(0.5,0.5,-0.5)--(0.415,0.5,-0.5)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (0.415,0.415,0.5)--(0.5,0.415,0.5)--(0.5,0.5,0.5)--(0.415,0.5,0.5)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (0.415,0.415,-0.5)--(0.5,0.415,-0.5)--(0.5,0.415,0.5)--(0.415,0.415,0.5)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (0.415,0.5,-0.5)--(0.5,0.5,-0.5)--(0.5,0.5,0.5)--(0.415,0.5,0.5)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (0.415,0.415,-0.5)--(0.415,0.5,-0.5)--(0.415,0.5,0.5)--(0.415,0.415,0.5)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (0.5,0.415,-0.5)--(0.5,0.5,-0.5)--(0.5,0.5,0.5)--(0.5,0.415,0.5)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (-0.5,-0.5,-0.5)--(-0.415,-0.5,-0.5)--(-0.415,0.5,-0.5)--(-0.5,0.5,-0.5)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (-0.5,-0.5,-0.415)--(-0.415,-0.5,-0.415)--(-0.415,0.5,-0.415)--(-0.5,0.5,-0.415)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (-0.5,-0.5,-0.5)--(-0.415,-0.5,-0.5)--(-0.415,-0.5,-0.415)--(-0.5,-0.5,-0.415)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (-0.5,0.5,-0.5)--(-0.415,0.5,-0.5)--(-0.415,0.5,-0.415)--(-0.5,0.5,-0.415)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (-0.5,-0.5,-0.5)--(-0.5,0.5,-0.5)--(-0.5,0.5,-0.415)--(-0.5,-0.5,-0.415)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (-0.415,-0.5,-0.5)--(-0.415,0.5,-0.5)--(-0.415,0.5,-0.415)--(-0.415,-0.5,-0.415)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (-0.5,-0.5,0.415)--(-0.415,-0.5,0.415)--(-0.415,0.5,0.415)--(-0.5,0.5,0.415)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (-0.5,-0.5,0.5)--(-0.415,-0.5,0.5)--(-0.415,0.5,0.5)--(-0.5,0.5,0.5)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (-0.5,-0.5,0.415)--(-0.415,-0.5,0.415)--(-0.415,-0.5,0.5)--(-0.5,-0.5,0.5)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (-0.5,0.5,0.415)--(-0.415,0.5,0.415)--(-0.415,0.5,0.5)--(-0.5,0.5,0.5)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (-0.5,-0.5,0.415)--(-0.5,0.5,0.415)--(-0.5,0.5,0.5)--(-0.5,-0.5,0.5)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (-0.415,-0.5,0.415)--(-0.415,0.5,0.415)--(-0.415,0.5,0.5)--(-0.415,-0.5,0.5)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (0.415,-0.5,-0.5)--(0.5,-0.5,-0.5)--(0.5,0.5,-0.5)--(0.415,0.5,-0.5)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (0.415,-0.5,-0.415)--(0.5,-0.5,-0.415)--(0.5,0.5,-0.415)--(0.415,0.5,-0.415)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (0.415,-0.5,-0.5)--(0.5,-0.5,-0.5)--(0.5,-0.5,-0.415)--(0.415,-0.5,-0.415)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (0.415,0.5,-0.5)--(0.5,0.5,-0.5)--(0.5,0.5,-0.415)--(0.415,0.5,-0.415)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (0.415,-0.5,-0.5)--(0.415,0.5,-0.5)--(0.415,0.5,-0.415)--(0.415,-0.5,-0.415)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (0.5,-0.5,-0.5)--(0.5,0.5,-0.5)--(0.5,0.5,-0.415)--(0.5,-0.5,-0.415)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (0.415,-0.5,0.415)--(0.5,-0.5,0.415)--(0.5,0.5,0.415)--(0.415,0.5,0.415)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (0.415,-0.5,0.5)--(0.5,-0.5,0.5)--(0.5,0.5,0.5)--(0.415,0.5,0.5)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (0.415,-0.5,0.415)--(0.5,-0.5,0.415)--(0.5,-0.5,0.5)--(0.415,-0.5,0.5)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (0.415,0.5,0.415)--(0.5,0.5,0.415)--(0.5,0.5,0.5)--(0.415,0.5,0.5)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (0.415,-0.5,0.415)--(0.415,0.5,0.415)--(0.415,0.5,0.5)--(0.415,-0.5,0.5)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (0.5,-0.5,0.415)--(0.5,0.5,0.415)--(0.5,0.5,0.5)--(0.5,-0.5,0.5)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (-0.5,-0.5,-0.5)--(0.5,-0.5,-0.5)--(0.5,-0.415,-0.5)--(-0.5,-0.415,-0.5)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (-0.5,-0.5,-0.415)--(0.5,-0.5,-0.415)--(0.5,-0.415,-0.415)--(-0.5,-0.415,-0.415)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (-0.5,-0.5,-0.5)--(0.5,-0.5,-0.5)--(0.5,-0.5,-0.415)--(-0.5,-0.5,-0.415)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (-0.5,-0.415,-0.5)--(0.5,-0.415,-0.5)--(0.5,-0.415,-0.415)--(-0.5,-0.415,-0.415)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (-0.5,-0.5,-0.5)--(-0.5,-0.415,-0.5)--(-0.5,-0.415,-0.415)--(-0.5,-0.5,-0.415)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (0.5,-0.5,-0.5)--(0.5,-0.415,-0.5)--(0.5,-0.415,-0.415)--(0.5,-0.5,-0.415)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (-0.5,-0.5,0.415)--(0.5,-0.5,0.415)--(0.5,-0.415,0.415)--(-0.5,-0.415,0.415)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (-0.5,-0.5,0.5)--(0.5,-0.5,0.5)--(0.5,-0.415,0.5)--(-0.5,-0.415,0.5)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (-0.5,-0.5,0.415)--(0.5,-0.5,0.415)--(0.5,-0.5,0.5)--(-0.5,-0.5,0.5)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (-0.5,-0.415,0.415)--(0.5,-0.415,0.415)--(0.5,-0.415,0.5)--(-0.5,-0.415,0.5)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (-0.5,-0.5,0.415)--(-0.5,-0.415,0.415)--(-0.5,-0.415,0.5)--(-0.5,-0.5,0.5)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (0.5,-0.5,0.415)--(0.5,-0.415,0.415)--(0.5,-0.415,0.5)--(0.5,-0.5,0.5)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (-0.5,0.415,-0.5)--(0.5,0.415,-0.5)--(0.5,0.5,-0.5)--(-0.5,0.5,-0.5)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (-0.5,0.415,-0.415)--(0.5,0.415,-0.415)--(0.5,0.5,-0.415)--(-0.5,0.5,-0.415)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (-0.5,0.415,-0.5)--(0.5,0.415,-0.5)--(0.5,0.415,-0.415)--(-0.5,0.415,-0.415)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (-0.5,0.5,-0.5)--(0.5,0.5,-0.5)--(0.5,0.5,-0.415)--(-0.5,0.5,-0.415)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (-0.5,0.415,-0.5)--(-0.5,0.5,-0.5)--(-0.5,0.5,-0.415)--(-0.5,0.415,-0.415)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (0.5,0.415,-0.5)--(0.5,0.5,-0.5)--(0.5,0.5,-0.415)--(0.5,0.415,-0.415)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (-0.5,0.415,0.415)--(0.5,0.415,0.415)--(0.5,0.5,0.415)--(-0.5,0.5,0.415)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (-0.5,0.415,0.5)--(0.5,0.415,0.5)--(0.5,0.5,0.5)--(-0.5,0.5,0.5)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (-0.5,0.415,0.415)--(0.5,0.415,0.415)--(0.5,0.415,0.5)--(-0.5,0.415,0.5)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (-0.5,0.5,0.415)--(0.5,0.5,0.415)--(0.5,0.5,0.5)--(-0.5,0.5,0.5)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (-0.5,0.415,0.415)--(-0.5,0.5,0.415)--(-0.5,0.5,0.5)--(-0.5,0.415,0.5)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (0.5,0.415,0.415)--(0.5,0.5,0.415)--(0.5,0.5,0.5)--(0.5,0.415,0.5)--cycle;

 \foreach \a in {-0.5,0.5}{
   \foreach \b in {-0.5,0.5}{
     \draw[gray!55,line width=0.35pt] (-0.5,\a,\b)--(0.5,\a,\b);
     \draw[gray!55,line width=0.35pt] (\a,-0.5,\b)--(\a,0.5,\b);
     \draw[gray!55,line width=0.35pt] (\a,\b,-0.5)--(\a,\b,0.5);
   }
 }

 \draw[gray!80,-{Stealth[length=1.3mm]},line width=0.4pt]
      (0,0,0)--(0.74,0,0) node[right,font=\scriptsize] {$x_1$};
 \draw[gray!80,-{Stealth[length=1.3mm]},line width=0.4pt]
      (0,0,0)--(0,0.72,0) node[right,font=\scriptsize] {$x_2$};
 \draw[gray!80,-{Stealth[length=1.3mm]},line width=0.4pt]
      (0,0,0)--(0,0,0.69) node[above,font=\scriptsize] {$x_3$};
\end{tikzpicture}\\[-3pt]
{\small fattened edges}
\end{minipage}
\hfill
\begin{minipage}[t]{0.32\linewidth}\centering
{\small $K_{\rm cub}^{(2)}$ neighborhood}\\[-2pt]
\begin{tikzpicture}[x={(1.85cm,-0.62cm)},y={(1.1cm,0.95cm)},z={(0cm,2.0cm)}]
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (-0.5,-0.5,-0.5)--(-0.415,-0.5,-0.5)--(-0.415,0.5,-0.5)--(-0.5,0.5,-0.5)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (-0.5,-0.5,0.5)--(-0.415,-0.5,0.5)--(-0.415,0.5,0.5)--(-0.5,0.5,0.5)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (-0.5,-0.5,-0.5)--(-0.415,-0.5,-0.5)--(-0.415,-0.5,0.5)--(-0.5,-0.5,0.5)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (-0.5,0.5,-0.5)--(-0.415,0.5,-0.5)--(-0.415,0.5,0.5)--(-0.5,0.5,0.5)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (-0.5,-0.5,-0.5)--(-0.5,0.5,-0.5)--(-0.5,0.5,0.5)--(-0.5,-0.5,0.5)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (-0.415,-0.5,-0.5)--(-0.415,0.5,-0.5)--(-0.415,0.5,0.5)--(-0.415,-0.5,0.5)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (0.415,-0.5,-0.5)--(0.5,-0.5,-0.5)--(0.5,0.5,-0.5)--(0.415,0.5,-0.5)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (0.415,-0.5,0.5)--(0.5,-0.5,0.5)--(0.5,0.5,0.5)--(0.415,0.5,0.5)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (0.415,-0.5,-0.5)--(0.5,-0.5,-0.5)--(0.5,-0.5,0.5)--(0.415,-0.5,0.5)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (0.415,0.5,-0.5)--(0.5,0.5,-0.5)--(0.5,0.5,0.5)--(0.415,0.5,0.5)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (0.415,-0.5,-0.5)--(0.415,0.5,-0.5)--(0.415,0.5,0.5)--(0.415,-0.5,0.5)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (0.5,-0.5,-0.5)--(0.5,0.5,-0.5)--(0.5,0.5,0.5)--(0.5,-0.5,0.5)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (-0.5,-0.5,-0.5)--(0.5,-0.5,-0.5)--(0.5,-0.415,-0.5)--(-0.5,-0.415,-0.5)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (-0.5,-0.5,0.5)--(0.5,-0.5,0.5)--(0.5,-0.415,0.5)--(-0.5,-0.415,0.5)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (-0.5,-0.5,-0.5)--(0.5,-0.5,-0.5)--(0.5,-0.5,0.5)--(-0.5,-0.5,0.5)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (-0.5,-0.415,-0.5)--(0.5,-0.415,-0.5)--(0.5,-0.415,0.5)--(-0.5,-0.415,0.5)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (-0.5,-0.5,-0.5)--(-0.5,-0.415,-0.5)--(-0.5,-0.415,0.5)--(-0.5,-0.5,0.5)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (0.5,-0.5,-0.5)--(0.5,-0.415,-0.5)--(0.5,-0.415,0.5)--(0.5,-0.5,0.5)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (-0.5,0.415,-0.5)--(0.5,0.415,-0.5)--(0.5,0.5,-0.5)--(-0.5,0.5,-0.5)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (-0.5,0.415,0.5)--(0.5,0.415,0.5)--(0.5,0.5,0.5)--(-0.5,0.5,0.5)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (-0.5,0.415,-0.5)--(0.5,0.415,-0.5)--(0.5,0.415,0.5)--(-0.5,0.415,0.5)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (-0.5,0.5,-0.5)--(0.5,0.5,-0.5)--(0.5,0.5,0.5)--(-0.5,0.5,0.5)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (-0.5,0.415,-0.5)--(-0.5,0.5,-0.5)--(-0.5,0.5,0.5)--(-0.5,0.415,0.5)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (0.5,0.415,-0.5)--(0.5,0.5,-0.5)--(0.5,0.5,0.5)--(0.5,0.415,0.5)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (-0.5,-0.5,-0.5)--(0.5,-0.5,-0.5)--(0.5,0.5,-0.5)--(-0.5,0.5,-0.5)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (-0.5,-0.5,-0.415)--(0.5,-0.5,-0.415)--(0.5,0.5,-0.415)--(-0.5,0.5,-0.415)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (-0.5,-0.5,-0.5)--(0.5,-0.5,-0.5)--(0.5,-0.5,-0.415)--(-0.5,-0.5,-0.415)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (-0.5,0.5,-0.5)--(0.5,0.5,-0.5)--(0.5,0.5,-0.415)--(-0.5,0.5,-0.415)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (-0.5,-0.5,-0.5)--(-0.5,0.5,-0.5)--(-0.5,0.5,-0.415)--(-0.5,-0.5,-0.415)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (0.5,-0.5,-0.5)--(0.5,0.5,-0.5)--(0.5,0.5,-0.415)--(0.5,-0.5,-0.415)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (-0.5,-0.5,0.415)--(0.5,-0.5,0.415)--(0.5,0.5,0.415)--(-0.5,0.5,0.415)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (-0.5,-0.5,0.5)--(0.5,-0.5,0.5)--(0.5,0.5,0.5)--(-0.5,0.5,0.5)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (-0.5,-0.5,0.415)--(0.5,-0.5,0.415)--(0.5,-0.5,0.5)--(-0.5,-0.5,0.5)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (-0.5,0.5,0.415)--(0.5,0.5,0.415)--(0.5,0.5,0.5)--(-0.5,0.5,0.5)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (-0.5,-0.5,0.415)--(-0.5,0.5,0.415)--(-0.5,0.5,0.5)--(-0.5,-0.5,0.5)--cycle;
\filldraw[fill=Steal,fill opacity=0.10,draw=Steal!70,draw opacity=0.52,line width=0.24pt] (0.5,-0.5,0.415)--(0.5,0.5,0.415)--(0.5,0.5,0.5)--(0.5,-0.5,0.5)--cycle;

 \foreach \a in {-0.5,0.5}{
   \foreach \b in {-0.5,0.5}{
     \draw[gray!55,line width=0.35pt] (-0.5,\a,\b)--(0.5,\a,\b);
     \draw[gray!55,line width=0.35pt] (\a,-0.5,\b)--(\a,0.5,\b);
     \draw[gray!55,line width=0.35pt] (\a,\b,-0.5)--(\a,\b,0.5);
   }
 }

 \draw[gray!80,-{Stealth[length=1.3mm]},line width=0.4pt]
      (0,0,0)--(0.74,0,0) node[right,font=\scriptsize] {$x_1$};
 \draw[gray!80,-{Stealth[length=1.3mm]},line width=0.4pt]
      (0,0,0)--(0,0.72,0) node[right,font=\scriptsize] {$x_2$};
 \draw[gray!80,-{Stealth[length=1.3mm]},line width=0.4pt]
      (0,0,0)--(0,0,0.69) node[above,font=\scriptsize] {$x_3$};
\end{tikzpicture}\\[-3pt]
{\small fattened faces}
\end{minipage}
\caption{Top: $S$ in $[-\tfrac12,\tfrac12]^3$, for $m=1,2,3$:
three midplanes, three axes, and the origin (dimension $3-m$).
Bottom: the corresponding fattened $(m-1)$-skeleta---vertex boxes,
edge tubes, and face slabs---shown as translucent pieces inside the cell.
These are the closures of the $\ell^\infty$ neighborhoods of sufficiently 
small width $\varepsilon$, clipped to the cube.  Integer translates give
the periodic sets.  The lower row illustrates the protected-neighborhood
geometry: in the application of Lemma~\ref{tm:lem:skeleton}, for the physical cubulation above, the scalar function $H$ is smooth on a
sufficiently small such neighborhood.  Gray edges and arrows mark the cube and directions.}
\label{tm:fig:S-three-dimensional}
\end{figure}

